Excitable Behaviours of a First-Order High-Pass Neuron Model

With the rise of neuromorphic technologies, simple and tunable neuron models are needed to analyse and design spiking systems. However, the simplest neuron models, e.g., Leaky Integrate-and-Fire (LIF) models, usually fail to capture the excitable behaviours of biological neurons. This could be a significant limitation, as excitability enables reliable spike timing under parametric uncertainties. Recently, a minimal excitable model, the so-called High-Pass Model (HPM), was introduced in neuroengineering. It simply consists of a static sigmoid with a high-pass filter in positive feedback. Given its novelty, it is still unclear how easily the HPM can be tuned, and how much of the excitable behaviours of a biophysical neuron it can reproduce. To address these questions, we investigate the tunability of a first-order HPM sub- and supra-rheobase, i.e., below and above the onset of the tonic spiking regime (where the neuron spikes periodically), and compare its behaviours with those of a simple Hodgkin-Huxley-type Conductance-Based Model (CBM). Below rheobase, both models fire spikes in response to transient inputs, including post-inhibitory rebound spikes. Above rheobase, an affine reparametrization of the input of the HPM suffices to fit its frequency-current curve to that of a CBM. The two models mostly differ near their respective rheobases, where the first-order HPM lacks bistability and spike latency. We suggest that modifying the frequency-selective element of the HPM may be sufficient to overcome this limitation. These results highlight the potential of the HPM as a fundamental computational primitive in neuromorphic, spike-based technologies.

==> latex_figures/HH_FI_theory.tex <==
% ---- colors / styles: change to your own ----
\colorlet{fiData}{ulgBlueGreen}
\colorlet{leftbranch}{ulgRed}
\colorlet{rightbranch}{ulgBlueGreen}
\pgfplotsset{
  fiPoints/.style={only marks, mark=*, mark size=1.2pt, fiData},
  fiRheoLine/.style={dashed, thick, fiData},
}

\begin{tikzpicture}
  \begin{axis}[
      width=8cm, height=5.5cm,
      xtick={-50,0,50,150,250,...,450},
      xlabel={Current $I_{\mathrm{ext}}$ ($\mu$A/cm$^2$)},
      ylabel={Frequency (Hz)},
      xmin=-10, xmax=500,
      ymin=-0.5,
    ]
    \addplot[fiData, thick, restrict x to domain=0.0:11.2, leftbranch] table[x=I, y=f] {_datas/rheo_data.dat};
    \addplot[fiData, thick, restrict x to domain=11.2:500, leftbranch] table[x=I, y=f] {_datas/rheo_data.dat};
    \addplot[fiRheoLine, leftbranch] coordinates {(11.207,0) (11.207,46.94)};
    % \addplot[fiData, very thick] coordinates {(-100,0) (11.207,0)};

    
    % --- zoom region marker + anchor coordinates (in main axis units) ---
    \draw[black!70, thick] (axis cs:7.0, 0.0) rectangle (axis cs:18,60);
    \coordinate (zoomBR) at (axis cs:18.0,0.0);
    \coordinate (zoomTR) at (axis cs:18.0,60);
    \coordinate (insetpos) at (axis cs:350,20.);   % lower-left corner of the inset
    
    % \addplot[fiRheoLine, red] coordinates {(13.01,0) (13.01,52.06)};
    % \addplot[fiData, very thick, red] coordinates {(11.207,0) (13.01,0)};
    % optional label:
    % \node[anchor=south east, fiData] at (axis cs:10.2,10) {$I^{\mathrm{step}}_{\mathrm{rheo}}$};
  \end{axis}
  % --- Inset (zoomed view) ---
\begin{axis}[
    name=zoom,
    at={(insetpos)}, anchor=south,
    width=4cm, height=3.5cm,
    xmin=7.0, xmax=18.0, ymin=0.0, ymax=60.0,
    no markers,
    axis lines=box,
    xtick={10.0, 13.0, 15.0}, ytick={0.0, 30.0, 60.0},
    tick label style={font=\tiny},
    ticklabel shift=-.1cm,
    every axis plot/.append style={thick},
    axis background/.style={fill=white},
    axis line style={black!50},
]

    \addplot[fiData, thick, restrict x to domain=11.2:90, leftbranch] table[x=I, y=f] {_datas/rheo_data.dat};
    \addplot[fiRheoLine, leftbranch] coordinates {(11.207,0) (11.207,46.94)};
    \addplot[fiData, very thick, leftbranch] coordinates {(0,0) (11.207,0)};
    \addplot[fiRheoLine, rightbranch] coordinates {(13.01,0) (13.01,52.06)};
    \addplot[fiData, very thick, rightbranch] coordinates {(11.207,0) (13.01,0)};
    \node[anchor=east, fiData, font=\tiny, leftbranch] at (axis cs:11.,10) {\rheoLow};
    \node[anchor=west, rightbranch, font=\tiny] at (axis cs:13,10) {\rheoUp};
\end{axis}
% --- connecting lines ---
\draw[black!70, dashed] (zoomBR) -- (zoom.south west);
\draw[black!70, dashed] (zoomTR) -- (zoom.north west);
\end{tikzpicture}

==> latex_figures/HighpassModel_detailed.tex <==
% High-pass model with H(s) opened: H(s) = 1 - 1/(tau s + 1), a fast positive
% branch (1, orange) and a slow negative one (1/(tau s+1), teal), as on the
% "High-Pass primitive" slide. Same styles as HighpassModel.tex (block,
% blocknonlin, sum, connector from main.tex); absolute coordinates in cm.
\begin{tikzpicture}[auto, transform shape]
    % H(s), opened
    \draw [rounded corners=6pt, fill=ulgBlueGreen!30] (-0.3,-1.1) rectangle (3.55,1.1);
    \node [align=center, font=\bfseries, anchor=north west] at (-0.3,1.1) {$H(s)$};
    \coordinate (hin) at (-0.3,0);
    \node [circle, fill=black, inner sep=1.5pt] (split) at (0.25,0) {};
    \node [block, draw=ulgOrange, very thick, rounded corners=4pt] (one) at (1.45,0.5) {$1$};
    \node [block, draw=ulgBlueGreen, very thick, inner sep=0.3em, rounded corners=4pt] (lp) at (1.45,-0.5) {$\dfrac{1}{\tau s+1}$};
    \node [sum, fill=white, minimum size=0.4cm, inner sep=0pt] (diff) at (3.0,0) {};

    \draw [very thick] (hin) -- (split);
    \draw [connector, ulgOrange] (split.north) |- (one.west);
    \draw [connector, ulgOrange] (one.east) -| node [pos=0.85, right, black] {$+$} (diff.north);
    \draw [connector, ulgBlueGreen] (split.south) |- (lp.west);
    \draw [connector, ulgBlueGreen] (lp.east) -| node [pos=0.85, right, black] {$-$} (diff.south);
    \node [ulgOrange, font=\small\bfseries] at (2.75,0.8) {fast +};
    \node [ulgBlueGreen, font=\small\bfseries] at (2.75,-0.8) {slow -};
    \node at (2.62,-0.3) {$x$};

    % rest of the loop, as in HighpassModel.tex
    \node [sum] (sum2) at (4.6,0) {$+$};
    \node (map) at (4.6,1.3) {\Large $u$};
    \node [blocknonlin, fill=ulgOrange!40, rounded corners=4pt] (nonlin) at (6.1,0) {\Large $\sigma$};
    \coordinate (branch) at (7.2,0);
    \coordinate (end) at (8.2,0);

    \draw [very thick] (diff.east) -- (3.55,0);
    \draw [connector] (3.55,0) -- node [midway, anchor=south] {\Large $z$} (sum2.west);
    \draw [connector] (map.south) -- (sum2.north);
    \draw [connector] (sum2.east) -- (nonlin.west);
    \draw [connector] (nonlin.east) -- node [above, near end] {\Large $y$} (end);
    \fill (branch) circle (2.2pt);
    \draw [connector] (branch) -- (7.2,-1.5) -- (-0.85,-1.5) -- (-0.85,0) -- (hin);
\end{tikzpicture}


==> latex_figures/fig_wave_response.tex <==
% Preamble needs:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}
%   \usepgfplotslibrary{groupplots}
%   \usepackage{subcaption}   % only if you use \subcaption below
%
% Insert with  \input{./_datas/alpha_sweep_theo/fig_wave_response.tex}  inside a figure.
% Data: pre-computed, smoothed spike-count contours written by
% make_wave_contours.py (gneu_ii_*.dat, als_*.dat, wave_contours_meta.tex);
% adjust the paths if the folder sits elsewhere in your Overleaf project.

% ======================== colors / styles: edit freely =======================
% spike-count classes 0,1,...,7,>=8 (same clipping as the matplotlib reference)
\colorlet{spk0}{white}   \colorlet{spk1}{black!14}  \colorlet{spk2}{black!23}
\colorlet{spk3}{black!32}  \colorlet{spk4}{black!41}  \colorlet{spk5}{black!50}
\colorlet{spk6}{black!62}  \colorlet{spk7}{black!77}  \colorlet{spk8}{black!92}
\colorlet{rheoCol}{ulgBlueGreen}
\definecolor{hlCol}{RGB}{214,39,40}      % default highlight color
\colorlet{linkCol}{ulgBlueGreen}

\pgfplotsset{
  % discrete colormap: band n = [n, n+1) -> spkn; meta clipped to [0,9]
  spkmap/.style={
    colormap={spkcm}{
      color(0pt)=(spk0)   color(0.99pt)=(spk0)
      color(1pt)=(spk1)   color(1.99pt)=(spk1)
      color(2pt)=(spk2)   color(2.99pt)=(spk2)
      color(3pt)=(spk3)   color(3.99pt)=(spk3)
      color(4pt)=(spk4)   color(4.99pt)=(spk4)
      color(5pt)=(spk5)   color(5.99pt)=(spk5)
      color(6pt)=(spk6)   color(6.99pt)=(spk6)
      color(7pt)=(spk7)   color(7.99pt)=(spk7)
      color(8pt)=(spk8)   color(9pt)=(spk8)},
    point meta min=0, point meta max=9,
  },
  rheoStyle/.style={very thick, rheoCol},
  contourLine/.style={black!70, thin},   % lines between consecutive spike counts
  wavemap/.style={width=6.4cm, height=5.6cm, enlargelimits=false, axis on top, axis background/.style={fill=spk0},
                  },
}

\tikzset{
  hlStyle/.style={very thick, hlCol},   % outline of a highlighted region
  hlLabel/.style={font=\scriptsize\bfseries, fill=none, fill opacity=0.85,
                  text opacity=1, inner sep=1.5pt, anchor=west, outer sep=0.0pt},
}

% ============================ highlighting mechanism =========================
% \hlregion[color]{x0}{x1}{y0}{y1}{label}   -- call inside an axis, in that
% axis' own data coordinates. Draws an outlined box with a small label you can
% cite in the text ("region R1 ..."). Optional [color] is any xcolor name
% (default hlCol). For a tinted fill, add  fill=<color>, fill opacity=0.15  to
% the \draw line below.
\providecommand{\hlregion}{}
\renewcommand{\hlregion}[6][hlCol]{%
  \draw[hlStyle, draw=#1, fill=#1, fill opacity=0.2] (axis cs:#2,#4) rectangle (axis cs:#3,#5);
  \node[hlLabel, text=#1, fill=none] at (axis cs:#2,#5) {#6};}
% Global switch: \fiHLfalse before the \input hides all highlights.
\ifdefined\iffiHL\else\newif\iffiHL\fiHLtrue\fi

% helpers: stacked filled bands {count >= k} (light -> dark) and contour lines
% for prefix #1 (gneu_ii | als) over the level list #2. (\edef so that pgfplots'
% deferred option parsing sees the actual k, not the loop variable.)
\def\fiPlotFills#1#2{\foreach \k in #2 {%
  \edef\fiTmp{\noexpand\addplot[fill=spk\k, draw=none, even odd rule]
    table[x=x, y=y] {./_datas/alpha_sweep_theo/#1_fill_\k.dat};}\fiTmp}}
\def\fiPlotLines#1#2{\foreach \k in #2 {%
  \edef\fiTmp{\noexpand\addplot[contourLine]
    table[x=x, y=y] {./_datas/alpha_sweep_theo/#1_line_\k.dat};}\fiTmp}}

% levels present, rheobase positions (\fiRheogneuii = I_rheo; \fiRheoals = band
% edge expressed as A* = -v_R - u_0) and axis limits, from make_wave_contours.py
\input{./_datas/alpha_sweep_theo/wave_contours_meta.tex}

% ================================== figure ===================================
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=4 by 1, horizontal sep=0.2cm},
      wavemap, spkmap,
      height=4cm,
      ticks=none,
      y tick label style={font=\tiny},
      width=0.25\linewidth - 2*0.2cm,
      scale only axis
    ]

    % ---- (a) HH ------------------------------------------------------
    \nextgroupplot[
        xmode=log, xmin=\fiXmingneuii, xmax=\fiXmaxgneuii,
        ymode=log, ymin=0.1, ymax=10000,, ylabel={Timescale $\tau_w$},
        xtick={5,10,20,40}, xticklabels={5,10,20,40},
        % ytick={0.1,1,10,100,1000, 10000},
        % yticklabels={,$10^0$,$10^1$,$10^2$,$10^3$,},
        yticklabels={},
        % minor y tick num=8,
      ]
      % R4 shaded region
      \fill[ulgGreen, opacity=0.35] (axis cs:13.01, 10.0) rectangle (axis cs:17.0, 30000);
      \node[hlLabel, ulgGreen, anchor=west, name=HH_R4] at (axis cs: 8., 350.0) {R4};
      \draw[ulgGreen, -Latex] (HH_R4) to[bend left=30] (axis cs: 14.5, 200.);
      
      % filled bands: region {count >= k}, stacked light -> dark
      \fiPlotFills{gneu_ii_full}{\fiLevelsgneuii}
      % contour lines between consecutive counts
      \fiPlotLines{gneu_ii_full}{\fiLevelsgneuii}
      
      % Shaded region
      \fill[ulgOrange, opacity=0.35] (axis cs:11.207, 0.001) rectangle (axis cs:13.01, 30000);
      \node[ulgOrange, anchor=west, hlLabel, name=HH_R3] at (axis cs: 7.5, 90.0) {R3};
      \draw[ulgOrange, -Latex] (HH_R3) to[bend left=30] (axis cs: 12.2, 100.);
       
      \begin{scope}
          \clip (axis cs:4.0,0.1) rectangle (axis cs:11.207,50);
          \addplot[fill=ulgRed!35, draw=ulgRed, even odd rule, thick] table[x=x, y=y] {./_datas/alpha_sweep_theo/gneu_ii_full_fill_1.dat};
          \node[ulgRed, anchor=west, hlLabel] at (axis cs: 7, 1) {R1};
      \end{scope}
      \addplot[very thick, ulgRed] coordinates {(\fiRheogneuii,\fiYmingneuii) (\fiRheogneuii,10000)};
      \addplot[very thick, ulgBlueGreen] coordinates {(13.012,\fiYmingneuii) (13.012,10000)};
      \draw[thick, ulgBlueGreen, -Stealth, dashed] (axis cs: 13.01, 1) -- node[midway, hlLabel, ulgBlueGreen, anchor=south] {R2} (axis cs:23, 1);
      % \iffiHL\hlRegionsA\fi

    % ---- (b) HPM ------------------------------------------------
    \nextgroupplot[
        xmode=log, xmin=0.19, xmax=\fiXmaxals,
        ymode=log, ymin=\fiYminals, ymax=\fiYmaxals, 
        %ylabel={$\tau_w$ (ms)},
        xtick={0.2,0.4,0.8}, xticklabels={0.2,0.4,0.8},
        % yticklabels={,,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
        yticklabels={},
        ytick={},
      ]
      % invisible point: only gives the colorbar a plot with point meta to draw from
      \addplot[scatter, only marks, mark size=0pt, draw=none, point meta=explicit]
        coordinates {(\fiXminals,\fiYminals) [0]};
      \fiPlotFills{als}{\fiLevelsals}
      \fiPlotLines{als}{\fiLevelsals}
      \begin{scope}
          \clip (axis cs:0.2,0.001) rectangle (axis cs:\fiRheoals,100);
          \addplot[fill=ulgRed!35, draw=ulgRed, even odd rule, thick] table[x=x, y=y] {./_datas/alpha_sweep_theo/als_fill_1.dat};
          \node[ulgRed, anchor=west, hlLabel] at (axis cs: 0.25, 0.1) {R1};
      \end{scope}
      \addplot[rheoStyle] coordinates {(\fiRheoals,\fiYminals) (\fiRheoals,\fiYmaxals)};
      \draw[thick, ulgBlueGreen, -Stealth, dashed] (axis cs: \fiRheoals, 0.1) -- node[midway, hlLabel, ulgBlueGreen, anchor=south] {R2} (axis cs:0.6, 0.1);
      % \iffiHL\hlRegionsB\fi
      
    % ---- (c) HPM Satk  ------------------------------------------------
    \nextgroupplot[
        xmode=log, xmin=0.4, xmax=1.0,
        ymode=log, ymin=0.01, ymax=300, 
        %ylabel={$\tau_w$ (ms)},
        xtick={0.2,0.4,0.8}, xticklabels={0.2,0.4,0.8},
        % yticklabels={,,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
        yticklabels={},
        ytick={},
      ]
      % invisible point: only gives the colorbar a plot with point meta to draw from
      \addplot[scatter, only marks, mark size=0pt, draw=none, point meta=explicit]
        coordinates {(\fiXminals,\fiYminals) [0]};
      \fiPlotFills{HPM-satk}{\fiLevelsals}
      \fiPlotLines{HPM-satk}{\fiLevelsals}
      \addplot[rheoStyle] coordinates {(0.5,\fiYminals) (0.5,\fiYmaxals)};
      \draw[thick, ulgBlueGreen, -Stealth, dashed] (axis cs: 0.5, 0.1) -- node[midway, hlLabel, ulgBlueGreen, anchor=south] {R2} (axis cs:0.6, 0.1);

    % ---- (d) LIF ------------------------------------------------
    \nextgroupplot[
        xmode=log, xmin=1.0, xmax=5.0,
        ymode=log, ymin=0.9, ymax=300, 
        %ylabel={$\tau_w$ (ms)},
        xtick={0.2,0.4,0.8}, xticklabels={0.2,0.4,0.8},
        % yticklabels={,,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
        yticklabels={},
        ytick={},
      ]
      % invisible point: only gives the colorbar a plot with point meta to draw from
      \addplot[scatter, only marks, mark size=0pt, draw=none, point meta=explicit]
        coordinates {(\fiXminals,\fiYminals) [0]};
      \fiPlotFills{LIF}{\fiLevelsals}
      \fiPlotLines{LIF}{\fiLevelsals}
      \addplot[rheoStyle] coordinates {(1.5,\fiYminals) (1.5,\fiYmaxals)};
      \draw[thick, ulgBlueGreen, -Stealth, dashed] (axis cs: 1.5, 3.) -- node[midway, hlLabel, ulgBlueGreen, anchor=south] {R2} (axis cs:2.2, 3.);
  \end{groupplot}
  % ---- subcaptions (one per panel, same tikzpicture => aligned) -------------
  % Edit the text/labels. \subcaption needs the `subcaption` package and must
  % sit inside the surrounding figure; swap for plain text if you prefer.
  \node[anchor=north, align=center, fill=none]
    at ($(group c2r1.south)!0.5!(group c3r1.south)$) {Peak amplitude $w_{\mathrm{pk}}$};
    
  \node[anchor=north, text width=0.23\linewidth, align=center, fill=none]
    at ([yshift=-0.2cm]group c1r1.south) {\subcaption{\gls{cbm}\label{fig:wave-gneu}}};
  \node[anchor=north, text width=0.23\linewidth, align=center, fill=none]
    at ([yshift=-0.2cm]group c2r1.south) {\subcaption{\gls{hpm}\label{fig:wave-als}}};
    \node[anchor=north, text width=0.23\linewidth, align=center, fill=none]
    at ([yshift=-0.2cm]group c3r1.south) {\subcaption{non--excitable \gls{hpm}\label{fig:wave-hpm-satk}}}; 
    \node[anchor=north, text width=0.23\linewidth, align=center, fill=none]
    at ([yshift=-0.2cm]group c4r1.south) {\subcaption{LIF\label{fig:wave-lif}}};
\end{tikzpicture}


==> latex_figures/fig_wave_response_neg.tex <==
% Insert with  \input{_datas/alpha_sweep_theo_neg/fig_wave_response_neg.tex}  inside a figure.
% Data: pre-computed, smoothed spike-count contours written by
% make_wave_contours_neg.py (gneu_ii_*.dat, als_*.dat, wave_contours_meta.tex);
% adjust the paths if the folder sits elsewhere in your Overleaf project.

% ======================== colors / styles: edit freely =======================
% spike-count classes (only 0 and 1 occur in the negative-wave data; the
% others are kept so the same colors work if more counts appear)
\colorlet{spk0}{white}   \colorlet{spk1}{black!14}

\pgfplotsset{
  % discrete colormap: band n = [n, n+1) -> spkn; counts 0 and 1 only
  % (extend like fig_wave_response.tex if higher counts appear)
  spkmap/.style={
    colormap={spkcm}{
      color(0pt)=(spk0)   color(0.99pt)=(spk0)
      color(1pt)=(spk1)   color(2pt)=(spk1)},
    point meta min=0, point meta max=2,
  },
  rheoStyle/.style={dashed, thick, rheoCol},
  contourLine/.style={black!70, thin},   % lines between consecutive spike counts
  wavemap/.style={width=6.4cm, height=5.6cm, enlargelimits=false, axis on top, axis background/.style={fill=spk0},
                  },
}

\tikzset{
  hlStyle/.style={very thick, hlCol},   % outline of a highlighted region
  hlLabel/.style={font=\scriptsize\bfseries, text=hlCol, fill=white, fill opacity=0.85,
                  text opacity=1, inner sep=1.5pt, anchor=north east},   % x axis is reversed here, so the (x0,y1) corner is the box's top-RIGHT
}

% ============================ highlighting mechanism =========================
% \hlregion[color]{x0}{x1}{y0}{y1}{label}   -- call inside an axis, in that
% axis' own data coordinates. Draws an outlined box with a small label you can
% cite in the text ("region R1 ..."). Optional [color] is any xcolor name
% (default hlCol). For a tinted fill, add  fill=<color>, fill opacity=0.15  to
% the \draw line below.
\providecommand{\hlregion}{}
\renewcommand{\hlregion}[6][hlCol]{%
  \draw[hlStyle, draw=#1] (axis cs:#2,#4) rectangle (axis cs:#3,#5);
  \node[hlLabel, text=#1] at (axis cs:#2,#5) {#6};}
% Global switch: \fiHLfalse before the \input hides all highlights.
\ifdefined\iffiHL\else\newif\iffiHL\fiHLtrue\fi

% helpers: stacked filled bands {count >= k} (light -> dark) and contour lines
% for prefix #1 (gneu_ii | als) over the level list #2. (\edef so that pgfplots'
% deferred option parsing sees the actual k, not the loop variable.)
\def\fiPlotFills#1#2{\foreach \k in #2 {%
  \edef\fiTmp{\noexpand\addplot[fill=spk\k, draw=none, even odd rule]
    table[x=x, y=y] {_datas/alpha_sweep_theo_neg/#1_fill_\k.dat};}\fiTmp}}
\def\fiPlotLines#1#2{\foreach \k in #2 {%
  \edef\fiTmp{\noexpand\addplot[contourLine]
    table[x=x, y=y] {_datas/alpha_sweep_theo_neg/#1_line_\k.dat};}\fiTmp}}

% levels present, reference positions and axis limits, from make_wave_contours_neg.py.
% \fiRheogneuii = |I_rheo|, \fiRheoals = -v_R - u_0 (as |w_pk|): these are the
% MAGNITUDES of the positive-wave rheobase, drawn for comparison with the
% positive figure -- they are not a rebound threshold.
\input{_datas/alpha_sweep_theo_neg/wave_contours_meta.tex}
% Global switch: \fiRefLinefalse before the \input hides the dashed reference lines.
\ifdefined\iffiRefLine\else\newif\iffiRefLine\fiRefLinetrue\fi

% ================================== figure ===================================
\begin{tikzpicture}[transform shape]
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=0.05cm},
      wavemap, spkmap, height=2cm,
      width=0.5\linewidth-0.3cm,
      x axis line style={stealth-},
      xmode=log, x dir=reverse, 
      scale only axis, ticks=none
    ]

    % ---- (a) GNEU-II ------------------------------------------------------
    \nextgroupplot[
        xmin=\fiXmingneuii, xmax=\fiXmaxgneuii,
        ymode=log,
        axis y line=left,
        yticklabels={},
        ylabel={},
        ymin=\fiYmingneuii, 
        ymax=1.1e1, 
        xlabel={},
        xtick={}, 
        xticklabels={},
        ylabel={Timescale $\tau_w$}
      ]
      % filled bands: region {count >= k}
      \fiPlotFills{gneu_ii}{\fiLevelsgneuii}
      % contour lines between consecutive counts
      \fiPlotLines{gneu_ii}{\fiLevelsgneuii}
      % \iffiHL\hlRegionsA\fi
      \node[text=black, rotate=0, font=\footnotesize] at (axis cs:30,3) {No rebound};
      \node[text=black, rotate=0, font=\footnotesize] at (axis cs:100,1.1) {Rebound};
    % ---- (b) AlphaLpSmooth ------------------------------------------------
    \nextgroupplot[ 
        xmin=125, 
        xmax=\fiXmaxals,
        ymode=log, ymin=1e-1, 
        ymax=1.1e1, 
        axis y line=left, 
        ylabel={},
        xlabel={},
        xtick={}, xticklabels={}, ytick={}
      ]
      % invisible point: only gives the colorbar a plot with point meta to draw from
      \addplot[scatter, only marks, mark size=0pt, draw=none, point meta=explicit]
        coordinates {(\fiXminals,\fiYminals) [0]};
      \fiPlotFills{als}{\fiLevelsals}
      \fiPlotLines{als}{\fiLevelsals}
      \node[text=black, rotate=0, font=\footnotesize] at (axis cs:200,3.) {No rebound};
      \node[text=black, rotate=0, font=\footnotesize] at (axis cs:500,1.1) {Rebound};
      % \iffiHL\hlRegionsB\fi

  \end{groupplot}

  % ---- subcaptions (one per panel, same tikzpicture => aligned) -------------
  % Edit the text/labels. \subcaption needs the `subcaption` package and must
  % sit inside the surrounding figure; swap for plain text if you prefer.
  \node[anchor=north, align=center, fill=none]
    at ($(group c1r1.south)!0.5!(group c2r1.south)$) {Trough amplitude $w_{\mathrm{pk}}$};
  \node[anchor=north, text width=2cm, align=center, text height=0.1em] at ([yshift=-0.2cm]group c1r1.south) {\subcaption{\gls{cbm}.\label{fig:waveneg-gneu}}};
  \node[anchor=north, text width=2cm, align=center, text height=0.1em] at ([yshift=-0.2cm]group c2r1.south) {\subcaption{\gls{hpm}.\label{fig:waveneg-als}}};
\end{tikzpicture}

==> latex_figures/fit_HPM_fi.tex <==
% Fitted f-I curve: HPM fit vs. Hodgkin-Huxley (conductance-based) data points.
% Data: _datas/Fitting_HPM_dat/fit_points.dat (I, f_data, f_fit, residual)
%       _datas/Fitting_HPM_dat/if_curve.dat   (I, f_fit)  -- dense HPM curve
% Rheobases (uA/cm^2): I_rheo^low = 11.207, I_rheo^up = 13.01, mean = 12.1085
%   (the mean is the rheobase imposed on the HPM during the fit).
% RMSE = sqrt(mean(residual^2)) over the 11 points = 0.293 Hz.

% ---- colors / styles: change to your own ----
\colorlet{fitData}{black!70}
\colorlet{fitHPM}{ulgOrange}
\colorlet{rheoLow}{ulgRed}
\colorlet{rheoUp}{ulgBlueGreen}
\colorlet{rheoMean}{ulgOrange}
\pgfplotsset{
  fitPoints/.style={only marks, mark=*, mark size=1.6pt, fitData},
  fitCurve/.style={very thick, fitHPM},
  rheoVline/.style={thick, opacity=0.45},
}

\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth, height=3.5cm,
      xlabel={$I_{\mathrm{ext}}$ ($\mu$A/cm$^2$)},
      ylabel={Frequency (Hz)},
      xmin=8, xmax=99,
      ymin=0, ymax=99,
      legend pos=south east,
      legend cell align=left,
      legend style={draw=none, fill=none},
      legend columns=2
    ]

    % --- rheobase lines (low opacity), drawn first so data sits on top ---
    \addplot[rheoVline, rheoLow]  coordinates {(11.207,0)  (11.207,100)};
    \addlegendentry{\rheoLow}
    \addplot[rheoVline, rheoUp]   coordinates {(13.01,0)   (13.01,100)};
    \addlegendentry{\rheoUp}
    \addplot[rheoVline, rheoMean, dashed] coordinates {(12.1085,0) (12.1085,100)};
    \addlegendentry{Avg $I_{\mathrm{rheo}}$}

    % --- HPM fit: zero branch below the rheobase, spiking branch above ---
    \addplot[fitCurve, restrict x to domain=0:12.13, forget plot]
      table[x=I, y=f_fit] {_datas/Fitting_HPM_dat/if_curve.dat};
    \addplot[fitCurve, restrict x to domain=12.13:100]
      table[x=I, y=f_fit] {_datas/Fitting_HPM_dat/if_curve.dat};
    \addlegendentry{\gls{hpm} fit}

    % --- biophysical (HH) data points ---
    \addplot[fitPoints] table[x=I, y=f_data] {_datas/Fitting_HPM_dat/fit_points.dat};
    \addlegendentry{data points}

    % --- RMSE box ---
    \node[anchor=north west, draw=black!50, fill=white, inner sep=2pt, font=\footnotesize]
      at (axis cs:20,96) {RMSE $=0.29$\,Hz};
  \end{axis}
\end{tikzpicture}

==> latex_figures/param_influence.tex <==
% Evolution of the frontier (contour) with each HPM parameter: k, p, tau, alpha.
% 2x2 groupplot, shared axis ranges/ticks, one panel per parameter.
%
% Data (per parameter <par>), all in \fiDir:
%   <par>_line_<i>.dat    columns: x y          -- one frontier per parameter value
%   (<par>_tongue.dat -- param minx tau_at_min rheo -- is not used by this figure;
%    row j <-> line index \fiIdxStart + j - 1, if you need the parameter values.)
%   (the tau panel uses the file prefix `taus`)
% Lines are drawn from faint (lowest parameter) to solid (highest parameter);
% the bend arrow shows the direction of increase (same style as Fig. 2).
%
% Only the counts below need changing when you add/remove lines.

% ============================ USER SETTINGS ==================================
\providecommand{\fiDir}{./_datas/parameters_influence}  % folder with the .dat files
\providecommand{\fiIdxStart}{1}                  % first line index (0 or 1)
\providecommand{\fiNk}{5}                        % number of lines for k
\providecommand{\fiNp}{5}                        % number of lines for p
\providecommand{\fiNtau}{5}                      % number of lines for tau
\providecommand{\fiNalpha}{5}                    % number of lines for alpha
\providecommand{\fiMinOpacity}{0.15}             % opacity of the first line
% shared axis ranges (log-log)
\providecommand{\fiXmin}{0.0} \providecommand{\fiXmax}{0.9}
\providecommand{\fiYmin}{0.01} \providecommand{\fiYmax}{300}
% bend arrows (direction of increasing parameter), in data coordinates "x,y"
\providecommand{\fiArrowFromK}{0.46,100}      \providecommand{\fiArrowToK}{0.27,100}
\providecommand{\fiArrowFromP}{0.10,10}       \providecommand{\fiArrowToP}{0.55,10}
\providecommand{\fiArrowFromTau}{0.2,0.05}   \providecommand{\fiArrowToTau}{0.2,10.0}
\providecommand{\fiArrowFromAlpha}{0.2,1}  \providecommand{\fiArrowToAlpha}{0.5,1}
% ============================================================================

% ---- colors / styles ----
\colorlet{parK}{ulgRed}
\colorlet{parP}{ulgBlue}
\colorlet{parTau}{ulgViolet}
\colorlet{parAlpha}{ulgGreen}
\pgfplotsset{
  paramLine/.style={thick, forget plot},
}

% \fiParamLines{prefix}{count}{color}
%   draws <prefix>_line_<i>.dat for i = \fiIdxStart .. \fiIdxStart+count-1
%   with opacity ramping linearly from \fiMinOpacity to 1.
\newcommand{\fiParamLines}[3]{%
  \pgfmathtruncatemacro{\fiLastIdx}{\fiIdxStart+#2-1}%
  \foreach \fiI in {\fiIdxStart,...,\fiLastIdx}{%
    \pgfmathsetmacro{\fiOp}{\fiMinOpacity+(1-\fiMinOpacity)*(\fiI-\fiIdxStart)/max(#2-1,1)}%
    \edef\fiTmp{\noexpand\addplot[paramLine, #3, opacity=\fiOp]
      table[x=x, y=y] {\fiDir/#1_line_\fiI.dat};}\fiTmp
  }%
}


% \fiPanel{prefix}{count}{color}  (call right after \nextgroupplot)
\newcommand{\fiPanel}[3]{%
  \fiParamLines{#1}{#2}{#3}%
}

% ================================== figure ===================================
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 2,
        horizontal sep=0.3cm, vertical sep=0.7cm,
        % xlabels at=edge bottom, ylabels at=edge left,
        xticklabels at=edge bottom, yticklabels at=edge left,
      },
      scale only axis,
      width=0.4\linewidth, height=3.0cm,
      xmode=normal, ymode=log,
      xmin=\fiXmin, xmax=\fiXmax, ymin=\fiYmin, ymax=\fiYmax,
      xtick={0.1,0.45,0.8}, xticklabels={0.1,0.45,0.8},
      ytick={0.01,1,100},
      title style={font=\normalsize, yshift=-0.15cm},
      tick label style={font=\scriptsize},
    ]
    \nextgroupplot[title={(a) $\tau$: $1\!\to\!100$}]
      \fiPanel{taus}{\fiNtau}{parTau}
      \draw[black!50, -Latex, thick] (axis cs:\fiArrowFromTau) to[bend left=30] (axis cs:\fiArrowToTau);
    \node[draw, anchor=north west, font=\tiny, inner sep=0.1cm, fill=gray!20, align=left] at (axis cs:0.5,5) {$
         k\!=\!2$\\
         $p\!=\!2.7$\\
         $\alpha\!=\!0.01$};
    \nextgroupplot[title={(b) $\alpha$: $0.01\!\to\!0.5$}]
      \fiPanel{alpha}{\fiNalpha}{parAlpha}
      \draw[black!50, -Latex, thick] (axis cs:\fiArrowToAlpha) to[bend left=20] (axis cs:\fiArrowFromAlpha);
    \node[draw, anchor=north west, font=\tiny, inner sep=0.1cm, fill=gray!20, align=left] at (axis cs:0.55,5) {$
         k\!=\!2$\\
         $p\!=\!25$\\
         $\tau\!=\!10\si{\milli\second}$};
    \nextgroupplot[title={(c) $p$: $1\!\to\!50$}]
      \fiPanel{p}{\fiNp}{parP}
      \draw[black!50, -Latex, thick] (axis cs:\fiArrowFromP) to[bend left=30] (axis cs:\fiArrowToP);
    \node[draw, anchor=north west, font=\tiny, inner sep=0.1cm, fill=gray!20, align=left] at (axis cs:0.55,5) {$
         k\!=\!2$\\
         $\tau\!=\!10\si{\milli\second}$\\
         $\alpha\!=\!0.01$};
    \nextgroupplot[title={(d) $k$: $1.2\!\to\!4$}]
      \fiPanel{k}{\fiNk}{parK}
    \draw[black!50, -Latex, thick] (axis cs:0.4, 150.0) ..controls (axis cs:0.5, 120.0) and (axis cs:0.6, 100.0).. (axis cs:0.22, 90.0);
    \node[draw, anchor=north west, font=\tiny, inner sep=0.1cm, fill=gray!20, align=left] at (axis cs:0.5,10) {$
         p\!=\!2.7$\\
         $\tau\!=\!10\si{\milli\second}$\\
         $\alpha\!=\!0.01$};
  \end{groupplot}
  \node[anchor=north, inner sep=0.0] at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-0.5cm)$)
      {Peak amplitude $w_{\mathrm{pk}}$};
  \node[anchor=south, rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west)+(-0.8cm,0)$)
      {Timescale $\tau_w$};
  \coordinate (bbsw) at (current bounding box.south west);
  \coordinate (bbne) at (current bounding box.north east);
  \pgfresetboundingbox
  \path[use as bounding box] ($(bbsw)+(0,0.4cm)$) rectangle (bbne);
\end{tikzpicture}


==> latex_figures/reliability_raster.tex <==
% Reliability raster: spike times of 50 noise trials, one panel per model.
% Preamble needs:
%   \usepackage{pgfplots}  \pgfplotsset{compat=1.17}
%   \usepgfplotslibrary{groupplots}
%   \usetikzlibrary{calc}
% Data: datas/raster_<model>.dat (columns t_ms trial), made by gather_csv_convert.py.
% Insert with \input{main_raster.tex} inside a figure.
%
% X-axis range (ms): override before the \input, e.g.
%   \def\rasterxmin{400}\def\rasterxmax{800}   % or \renewcommand if already defined
\providecommand{\rasterxmin}{350}
\providecommand{\rasterxmax}{550}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=rg, group size=2 by 2, horizontal sep=0.5cm, vertical sep=0.8cm, x descriptions at=edge bottom, y descriptions at=edge left},
  scale only axis, width=0.5\textwidth-1.0cm, height=1.cm,
  xmin=\rasterxmin, xmax=\rasterxmax, ymin=-1.5, ymax=50.5,
  ytick=\empty, tick align=outside, major tick length=2pt,
  /pgf/number format/1000 sep={},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt},
  title style={font=\footnotesize\bfseries, yshift=-4pt},
  xlabel={Time (ms)}, ylabel={},
]
\pgfplotsset{raster/.style={only marks, mark=|, mark size=0.3pt, line width=0.5pt, black}}

\nextgroupplot[title={\gls{cbm}}]
\addplot[raster] table[x=t_ms, y=trial] {_datas/reliability/raster_GNEU_II.dat};
\nextgroupplot[title={LIF}]
\addplot[raster] table[x=t_ms, y=trial] {_datas/reliability/raster_LIF.dat};
\nextgroupplot[title={\gls{hpm}}]
\addplot[raster] table[x=t_ms, y=trial] {_datas/reliability/raster_HPM.dat};
\nextgroupplot[title={Non-excitable \gls{hpm}}]
\addplot[raster] table[x=t_ms, y=trial] {_datas/reliability/raster_HPM_satk.dat};
\end{groupplot}

\node[anchor=south, align=center, fill=none, rotate=90, font=\footnotesize] at ($(rg c1r1.west)!0.5!(rg c1r2.west)$) {Neuron index};
% Top row: input noise (column 1) and the models' f-I curves (column 2); both
% sit on top of the raster group and take the width of one raster column.
\path let \p1=(rg c1r1.north west), \p2=(rg c1r1.north east) in
  \pgfextra{\pgfmathsetlengthmacro{\rasterw}{\x2-\x1}\global\let\rasterw\rasterw};
\begin{axis}[
  at={(rg c1r1.north west)}, anchor=south west, yshift=0.8cm,
  scale only axis, width=\rasterw, height=2.2cm,
  xmin=\rasterxmin, xmax=\rasterxmax, scaled x ticks=false,
  tick align=outside, major tick length=2pt, tick style={line width=0.3pt},
  xticklabels={}, ymin=-50, ymax=60, ytick=\empty,
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  ylabel={$I_\text{ext}$}, ylabel style={yshift=-2pt},
]
\addplot[black!70, line width=0.25pt] table[x=t_ms, y=I_total] {_datas/reliability/stimulus.dat};
\end{axis}

% f-I curves of the four models (each model's own fit, as used in the simulation).
\begin{axis}[
  at={(rg c2r1.north west)}, anchor=south west, yshift=0.8cm,
  scale only axis, width=\rasterw, height=2.2cm,
  xmin=10, xmax=90, ymin=40, ymax=100, ytick={0,50,75},
  tick align=inside, major tick length=2pt, tick style={line width=0.3pt},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  xlabel={$I_\text{ext}$}, ylabel={$f$ (Hz)},
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt},
  legend style={font=\tiny, draw=none, fill=none, at={(0.6,0.05)}, anchor=south east,
    inner sep=1pt, row sep=-2pt},
  legend columns = 2,
  legend cell align=left,
  xlabel style={at={(axis description cs:1,0)}, anchor=south east},
  ylabel style={at={(axis description cs:0,1.0)}, rotate=-90, anchor=north west},
]
\pgfplotsset{fi/.style={line width=2.5pt, restrict x to domain=12.15:100}}
\addplot[fi, gray]     table[x=I, y=f] {_datas/reliability/fi_GNEU_II.dat};
\addlegendentry{\gls{cbm}}
\addplot[fi, ulgOrange]   table[x=I, y=f] {_datas/reliability/fi_HPM_satk.dat};
\addlegendentry{Non-excitable \gls{hpm}}
\addplot[fi, ulgBlue, densely dashed] table[x=I, y=f] {_datas/reliability/fi_HPM.dat};
\addlegendentry{\gls{hpm}}
\addplot[fi, ulgRed, loosely dashed]    table[x=I, y=f] {_datas/reliability/fi_LIF.dat};
\addlegendentry{LIF}
\end{axis}
\end{tikzpicture}


==> latex_figures/sigmoid_theory.tex <==
\begin{tikzpicture}
\tikzset{
    declare function={
        sigmakp(\v,\k,\p,\a) = \a*\v+(1-(\a/\k))*((\k*\v)/(1+abs(\k*\v)^\p)^(1/\p));
    }
}
\pgfplotsset{
    every axis plot/.append style={very thick},
    }
\begin{axis}[
    axis lines = left,
    xlabel = {$v$},
    ylabel = {$\sigma(v;k,p,\alpha)$},
    ymax = 1.7,
    ymin=-1.7,
    domain = -6:6,
    samples = 100,
    no markers,
    axis x line=center,
    legend style={at={(0.5,1.2)}, draw=none, fill=none, anchor=north},
    legend columns=3,
    % cycle list name = color list, % Automatically changes colors for each plot
]
    % Plot Base
    \addplot[black!80] {sigmakp(x, 1, 5, 0.05)};
    % \addlegendentry{$\begin{aligned}\bar g &= 0.5\\ \tau&=5\si{\milli\second}\end{aligned}$}
    
    % Plot k varies
    \addplot[k_col, domain=-.5:.5, opacity=0.6] coordinates {(-1.2,-1.2) (0,0) (1.2,1.2)};
    \addplot[k_col, domain=-.5:.5, opacity=0.8] coordinates {(-1,-1.5) (0,0) (1,1.5)};
    \addplot[k_col, domain=-.5:.5, ] coordinates {(-1,-2.0) (0,0) (1,2.0)};
    % \addlegendentry{$\begin{aligned}\bar g &= 0.5\\ \tau&=5\si{\milli\second}\end{aligned}$}
    \draw[-{Stealth[length=1.5mm]}, gray, bend left=-45, thin]
        (axis cs:-1.,-0.5) to (axis cs:0.1,-1.0);
    \node[font=\normalsize, anchor=south, k_col] at (axis cs:0.15,-1.1) {$k_\uparrow$};
    
    % Plot alpha varies
    \foreach \xa/\xb in {1.8/6, -6/-1.8}{
        \foreach \opc/\aval in {0.6/0.05, 0.8/0.1, 1.0/0.15}{
            \expanded{\noexpand\addplot[alpha_col, domain=\xa:\xb, opacity=\opc] {sigmakp(x, 1, 5, \aval)};}
        }
    }
    \draw[-{Stealth[length=1.5mm]}, gray, bend left=-45, thin]
        (axis cs:4.,0.95) to (axis cs:3.7,1.6);
    \node[font=\normalsize, anchor=west, alpha_col] at (axis cs:4.0,0.9) {$\alpha_\uparrow$};
    
    % --- zoom region marker + anchor coordinates (in main axis units) ---
    \draw[black!70, thick] (axis cs:0.75,0.75) rectangle (axis cs:1.3,1.1);
    \coordinate (zoomBL) at (axis cs:0.75,0.75);
    \coordinate (zoomTL) at (axis cs:0.75,1.1);
    \coordinate (insetpos) at (axis cs:-3,1.);   % lower-left corner of the inset
\end{axis}

% --- Inset (zoomed view) ---
\begin{axis}[
    name=zoom,
    at={(insetpos)}, anchor=center,
    width=3cm, height=3.5cm,
    xmin=0.75, xmax=1.3, ymin=0.75, ymax=1.1,
    domain=0.7:1.8, samples=200, no markers,
    axis lines=box,
    xtick={0}, ytick={0},
    tick label style={font=\tiny},
    every axis plot/.append style={thick},
    axis background/.style={fill=white},
    axis line style={black!70, thick},
]
    \addplot[black!70]   {sigmakp(x, 1, 5, 0.05)};
    \addplot[p_col, opacity=0.5]        {sigmakp(x, 1, 6, 0.05)};
    \addplot[p_col, opacity=0.8]        {sigmakp(x, 1, 10, 0.05)};
    \addplot[p_col]        {sigmakp(x, 1, 500, 0.05)};
    
    \draw[-{Stealth[length=1.5mm]}, gray, bend left=-45, thin]
        (axis cs:1.05,0.85) to (axis cs:0.9,1.05);
    \node[font=\normalsize, anchor=west, p_col] at (axis cs:0.94,1.05) {$p_\uparrow$};
    
\end{axis}

% --- connecting lines ---
\draw[black!70, dashed] (zoomBL) -- (zoom.south east);
\draw[black!70, dashed] (zoomTL) -- (zoom.north east);
\end{tikzpicture}
